FormalTCS: Benchmarking End-to-End Frontier Formal Theoretical Computer Science Research of Large Language Models

Large language models (LLMs) have shown growing potential for automated theoretical computer science (TCS) research, yet existing benchmarks remain far from realistic research settings. We introduce \ourbenchmark, an expert-validated benchmark for evaluating LLMs on frontier, end-to-end TCS research. \ourbenchmark contains $143$ instances drawn from papers accepted to STOC, FOCS, SODA, and COLT in 2025-2026, preserving paper-specific definitions, assumptions, and proof dependencies, with expert-verified Lean formalizations and proofs. Evaluations of leading LLMs reveal that current models remain far from reliably completing the full research pipeline. In particular, autoformalization is the sharpest bottleneck: the best model achieves only $11.5$ on translating natural-language claims into formal theorem statements, compared with $28.6$ Pass@8 when proving human-provided formal statements. Building on \ourbenchmark, we further develop an automated TCS research framework that generates, formalizes, filters, and proves new claims. Of $64$ generated claims, only $6$ ultimately pass expert evaluation and proof verification, indicating that beyond formalization, limited research taste remains another major barrier to autonomous TCS research.

==> fig/category.tex <==
{\small
\begin{tikzpicture}
    \pie[sum=auto,radius=1.8,rotate=100,
        color={
            blue!30!white,
            green!30!white,
            orange!35!white,
            violet!30!white,
            yellow!40!white,
            red!30!white,
            lime!35!white,
            cyan!30!white,
            teal!30!white,
            magenta!30!white,
            brown!30!white,
            purple!25!white,
            gray!35
        }
    ]{
        26/,
        21/,
        10/,
        16/,
        9/,
        9/,
        9/,
        8/,
        8/,
        8/,
        7/,
        6/,
        6/
    }
    \matrix[matrix of nodes,
        nodes={anchor=west,font=\small,inner sep=1.2pt,
            text depth=0pt,text height=1.6ex},
        column sep=4pt,row sep=5pt,
        right=4mm of current bounding box.east,yshift=0.55pt,anchor=west
    ] {
        \tikz\fill[blue!30!white] (0,0) rectangle (0.22,0.22); & Learning Theory & \tikz\fill[cyan!30!white] (0,0) rectangle (0.22,0.22); & Optimization \\
        \tikz\fill[green!30!white] (0,0) rectangle (0.22,0.22); & Statistics \& Testing & \tikz\fill[teal!30!white] (0,0) rectangle (0.22,0.22); & Complexity \& Lower Bounds \\
        \tikz\fill[orange!35!white] (0,0) rectangle (0.22,0.22); & Fairness \& Privacy & \tikz\fill[magenta!30!white] (0,0) rectangle (0.22,0.22); & Algorithms \& Data Struct. \\
        \tikz\fill[violet!30!white] (0,0) rectangle (0.22,0.22); & Online Learning \& Bandits & \tikz\fill[brown!30!white] (0,0) rectangle (0.22,0.22); & Econ. \& Game Theory \\
        \tikz\fill[yellow!40!white] (0,0) rectangle (0.22,0.22); & Coding \& Communication & \tikz\fill[purple!25!white] (0,0) rectangle (0.22,0.22); & Algebra \& CSP \\
        \tikz\fill[red!30!white] (0,0) rectangle (0.22,0.22); & Graphs \& Combinatorics & \tikz\fill[gray!35] (0,0) rectangle (0.22,0.22); & Geometry \& Clustering \\
        \tikz\fill[lime!35!white] (0,0) rectangle (0.22,0.22); & Neural \& Generative Models &  &  \\
    };
\end{tikzpicture}
}

==> fig/inspire_distribution.tex <==
% Colors
\definecolor{cNovel}{HTML}{E9A3A3}
\definecolor{cValue}{HTML}{F3C78D}
\definecolor{cRemain}{HTML}{A9C9EB}
\definecolor{cZoom}{HTML}{006CFF}
\definecolor{cNoProof}{HTML}{D5B3B3}
\definecolor{cProof}{HTML}{A9D6BF}
\definecolor{cDark}{HTML}{30343B}

% =====================
% Data
% Only change these numbers.
% =====================
\def\NTotal{64}
\def\NNovel{39}
\def\NValue{17}
\def\NRemain{8}
\def\NNoProof{2}
\def\NProof{6}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily,
    x=1cm,
    y=1cm
]

% =====================
% Geometry
% =====================
\def\H{0.78}
\def\W{9.5}
\def\Gap{2.1}
\def\y{0}

\pgfmathsetmacro{\xB}{\W+\Gap}

% Automatically calculated widths
\pgfmathsetmacro{\wNovel}{\NNovel/\NTotal*\W}
\pgfmathsetmacro{\wValue}{\NValue/\NTotal*\W}
\pgfmathsetmacro{\wRemain}{\NRemain/\NTotal*\W}

\pgfmathsetmacro{\wNoProof}{\NNoProof/\NRemain*\W}
\pgfmathsetmacro{\wProof}{\NProof/\NRemain*\W}

% =====================
% Stage titles
% =====================
\node[
    anchor=west,
    font=\bfseries
] at (0,1.10)
{\NTotal\ generated cases};

\node[
    anchor=west,
    font=\bfseries
] at (\xB,1.10)
{\NRemain\ cases passed human-expert evaluation};

% =====================
% Stage 1
% =====================

% Lack of novelty
\path[
    fill=cNovel!55,
    draw=cDark!65,
    line width=.75pt,
    rounded corners=1.5pt
]
(0,\y)
rectangle
(\wNovel,\y+\H);

% Lack of research value
\path[
    fill=cValue!60,
    draw=cDark!65,
    line width=.75pt
]
(\wNovel,\y)
rectangle
({\wNovel+\wValue},\y+\H);

% Remaining
\path[
    fill=cRemain!75,
    draw=cZoom,
    line width=1.55pt,
    rounded corners=1.5pt
]
({\wNovel+\wValue},\y)
rectangle
(\W,\y+\H);

% Outline of first two segments
\draw[
    cDark!70,
    line width=.85pt,
    rounded corners=1.5pt
]
(0,\y)
rectangle
({\wNovel+\wValue},\y+\H);

% Highlight Remaining
\draw[
    cZoom,
    line width=1.55pt,
    rounded corners=1.5pt
]
({\wNovel+\wValue},\y)
rectangle
(\W,\y+\H);

% =====================
% Stage 2
% =====================

% No proof
\path[
    fill=cNoProof!55,
    draw=cDark!65,
    line width=.75pt,
    rounded corners=1.5pt
]
(\xB,\y)
rectangle
({\xB+\wNoProof},\y+\H);

% Proof available
\path[
    fill=cProof!65,
    draw=cDark!65,
    line width=.75pt,
    rounded corners=1.5pt
]
({\xB+\wNoProof},\y)
rectangle
({\xB+\W},\y+\H);

% Highlight Stage 2 outer border
\draw[
    cZoom,
    line width=1.55pt,
    rounded corners=1.5pt
]
(\xB,\y)
rectangle
({\xB+\W},\y+\H);

% =====================
% Labels
% =====================

\node[
    align=center,
    font=\small
]
at ({\wNovel/2}, {\y+\H/2})
{
    \textbf{\NNovel}\\[-1pt]
    {\footnotesize Lack of novelty}
};

\node[
    align=center,
    font=\small
]
at ({\wNovel+\wValue/2}, {\y+\H/2})
{
    \textbf{\NValue}\\[-1pt]
    {\footnotesize Lack of value}
};

\node[
    align=center,
    font=\small
]
at ({\xB+\wNoProof/2}, {\y+\H/2})
{
    \textbf{\NNoProof}\\[-1pt]
    {\footnotesize No proof}
};

\node[
    align=center,
    font=\small
]
at ({\xB+\wNoProof+\wProof/2}, {\y+\H/2})
{
    \textbf{\NProof}\\[-1pt]
    {\footnotesize Proof available}
};

% =====================
% Remaining callout
% =====================

\draw[
    cZoom,
    line width=1.0pt
]
({\wNovel+\wValue+\wRemain/2}, {\y})
-- ++(0,-0.26);

\node[
    anchor=north,
    align=center,
    font=\small,
    text=cDark
]
at (
    {\wNovel+\wValue+\wRemain/2},
    {\y-0.28}
)
{
    \textbf{\NRemain}\\[-1pt]
    {\footnotesize Remaining}
};

% =====================
% Zoom-in arrow
% =====================

\draw[
    -{LaTeX[length=2.4mm]},
    line width=1.3pt,
    draw=cZoom
]
(\W+0.20, {\y+\H/2})
--
(\xB-0.20, {\y+\H/2});

\node[
    font=\scriptsize,
    text=cZoom,
    align=center
]
at (
    {\W+\Gap/2},
    {\y+\H/2+0.40}
)
{
    zoom-in of the\\
    \NRemain\ remaining
};

\end{tikzpicture}%
}
